Two-dimensional discrete wavelet analysis of multiparticle event topology in heavy ion collisions

The event-by-event analysis of multiparticle production in high energy hadron and nuclei collisions can be performed using the discrete wavelet transformation. The ring-like and jet-like structures in two-dimensional angular histograms are well extracted by wavelet analysis. For the first time the method is applied to the jet-like events with background simulated by event generators, which are developed to describe nucleus-nucleus collisions at LHC energies. The jet positions are located quite well by the discrete wavelet transformation of angular particle distribution even in presence of strong background.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto                                
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

